Characterization and Complexity Results on Jumping Finite Automata

In a jumping finite automaton, the input head can jump to an arbitrary position within the remaining input after reading and consuming a symbol. We characterize the corresponding class of languages in terms of special shuffle expressions and survey other equivalent notions from the existing literature. Moreover, we present several results concerning computational hardness and algorithms for parsing and other basic tasks concerning jumping finite automata.

==> tikzETH.txt <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.0cm, scale = 1, thick]
  \tikzstyle{every state}=[fill=white,draw=black,text=black]
  \node[state]  (q_0)                    {$q_\mathrm{C}^\mathrm{T}$};
  \node[state]  (q_1)     [right of=q_0] {$q_\mathrm{B}^\mathrm{T}$};
  \node[initial,state] (q_2) [above right of=q_1] {$q_\mathrm{A}$};
  \node[state]          (q_3) 	  [below right of=q_2] {$q_\mathrm{B}^\mathrm{F}$};
  \node[state]          (q_4) 	  [right of=q_3] {$q_\mathrm{C}^\mathrm{F}$};
  \node[state]  (q_5)     [below right of=q_1] {$q_\mathrm{D}$};
  \node[state,accepting](q_6) 	  [below of=q_5] {$q_{\mathrm{E}}$};
  \node[state]  (q_7)     [below left of=q_6] {$q_{\mathrm{F}}$};
  \node[state]  (q_8)     [below right of=q_6] {$q_{\mathrm{G}}$};   
   \node[state]  (q_9)    [above left of=q_0] {$q_0^{\mathrm{T}}$};   
    \node[state]  (q_10)     [below left of=q_0] {$q_1^{\mathrm{T}}$};   
       \node[state]  (q_11)     [above right of=q_4] {$q_0^{\mathrm{F}}$};   
    \node[state]  (q_12)     [below right of=q_4] {$q_1^{\mathrm{F}}$}; 
  \path (q_0) edge [bend right] node [below] {$\overline{\star c}$} (q_1)
  		(q_1) edge [bend right] node [above] {$\overline{\star}c_T$} (q_0)
        (q_3) edge [bend left] node [above] {$\overline{\star}c_F$} (q_4)
  		(q_4) edge [bend left] node [below] {$\overline{\star c}$} (q_3)
        (q_0) edge [bend right] node [anchor=center, right] {$\overline{\star 0}$} (q_9)
  		(q_9) edge [bend right] node [anchor=center, left] {$\star 0$} (q_0)
        (q_0) edge [bend left] node [anchor=center, right] {$\overline{\star 1}$} (q_10)
  		(q_10) edge [bend left] node [anchor=center, left] {$\star 1$} (q_0)
        (q_4) edge [bend left] node [anchor=center, left] {$\overline{\star 0}$} (q_11)
  		(q_11) edge [bend left] node [anchor=center, right] {$\star 0$} (q_4)
        (q_4) edge [bend right] node [anchor=center, left] {$\overline{\star 1}$} (q_12)
  		(q_12) edge [bend right] node [anchor=center, right] {$\star 1$} (q_4)
		(q_2) edge node [above] {$\star\#\ \ $} (q_1)
        (q_1) edge node {$\varepsilon$} (q_5)
        (q_5) edge node {$\varepsilon$} (q_2)
        (q_5) edge [loop left] node {$\star 0,\star 1$} (q_5)
        (q_3) edge node {$\varepsilon$} (q_5)
        (q_2) edge node [above] {$\ \ \star\#$} (q_3)
        (q_5) edge node {$\varepsilon$} (q_6)
        (q_6) edge node [anchor=center, above] {$\star\overline{\#}\ \ $} (q_7)
        (q_8) edge node [anchor=center, right] {$\star c_T , \star c_F$} (q_6)
        (q_7) edge node [below] {$\star c_T , \star c_F$} (q_8)
        (q_7) edge [in=165,out=195, loop] node [anchor=center, left] {$\star \overline{0}$,$\star \overline{1}$,$\star \overline{c}$,$\star \overline{\star}$} (q_7)
        (q_8) edge [in=15,out=345,loop] node [anchor=center, right] {$\star \overline{0}$,$\star \overline{1}$,$\star \overline{c}$,$\star \overline{\star}$} (q_8)
        (q_6) edge [in=15,out=345,loop] node [anchor=center, right] {$\star \overline{0}$,$\star \overline{1}$,$\star \overline{c}$,$\star \overline{\star}$} (q_6);
\end{tikzpicture}
